Improving Automatic Parallel Training via Balanced Memory Workload Optimization

Transformer models have emerged as the leading approach for achieving state-of-the-art performance across various application domains, serving as the foundation for advanced large-scale deep learning (DL) models. However, efficiently training these models across multiple GPUs remains a complex challenge due to the abundance of parallelism options. Existing DL systems either require manual efforts to design distributed training plans or limit parallelism combinations to a constrained search space. In this paper, we present Galvatron-BMW, a novel system framework that integrates multiple prevalent parallelism dimensions and automatically identifies the most efficient hybrid parallelism strategy. To effectively navigate this vast search space, we employ a decision tree approach for decomposition and pruning based on intuitive insights. We further utilize a dynamic programming search algorithm to derive the optimal plan. Moreover, to improve resource utilization and enhance system efficiency, we propose a bi-objective optimization workflow that focuses on workload balance. Our evaluations on different Transformer models demonstrate the capabilities of Galvatron-BMW in automating distributed training under varying GPU memory constraints. Across all tested scenarios, Galvatron-BMW consistently achieves superior system throughput, surpassing previous approaches that rely on limited parallelism strategies.

==> plots/search_time.tex <==

\begin{figure}
\begin{minipage}[h]{0.23\textwidth}
\begin{tikzpicture}
\small
\begin{axis}[
        legend style={at={(0.4,1.4)},anchor=north, nodes={scale=0.5, transform shape}},
        xlabel={Number of layers},
        ylabel={Time cost (s)}, 
        symbolic x coords={0, 24, 48, 72, 96},
        %xtick distance=1.2,
        xticklabels={},
        extra x ticks={0, 24, 48, 72, 96},
        extra x tick labels={0, 24, 48, 72, 96},
        % ytick distance=0.01,
        ymajorgrids,
        scale only axis,
        width=0.65\linewidth,
        height=40pt,
        ymin=0,
        ylabel shift=-3pt,
        ylabel near ticks,
        %xlabel shift=-5.9pt,
        %xlabel style={at={(0.5,-0.150)}},
        xlabel near ticks,
        xtick pos=bottom,
        y axis line style={opacity=0},
        grid style=dashed,
        legend style={align=left},
        legend columns=-1,
    ]
    \addplot+[sharp plot, mark=oplus*, color={rgb:red,12;green,93;blue,165}, mark options={draw=none}] coordinates {
        (0, 0) (24, 32.18313003) (48, 66.27999425) (72, 104.4877009) (96, 132.5865083)
    };
    \addplot+[sharp plot, mark=square*, color={rgb:red,255;green,44;blue,0}, mark options={draw=none}] coordinates {
        (0, 0) (24,  117.553076) (48, 225.1840918) (72, 330.9772432) (96, 442.6173906)
    };
    \addplot+[sharp plot, mark=diamond*, color={rgb:red,0;green,185;blue,69}, mark options={draw=none}] coordinates {
        (0, 0) (24, 280.5868008) (48, 537.9133041) (72, 825.8608432) (96, 1104.916837)
    };
    \legend{4G, 8G, 16G}
\end{axis}
\end{tikzpicture}
\vspace{-6mm}
\subcaption{Different memory budgets}
\end{minipage}
\begin{minipage}[h]{0.23\textwidth}
\begin{tikzpicture}
\small
\begin{axis}[
        legend style={at={(0.4,1.5)},anchor=north, nodes={scale=0.5, transform shape}, legend columns=2},
        xlabel={Number of layers},
        ylabel={Time cost (s)}, 
        symbolic x coords={0, 24, 48, 72, 96},
        xticklabels={},
        extra x ticks={0, 24, 48, 72, 96},
        extra x tick labels={0, 24, 48, 72, 96},
        ymajorgrids,
        scale only axis,
        width=0.65\linewidth,
        height=40pt,
        ymin=0,
        ylabel shift=-3pt,
        ylabel near ticks,
        xlabel near ticks,
        xtick pos=bottom,
        y axis line style={opacity=0},
        grid style=dashed,
    ]
\addplot+[sharp plot, mark=oplus*, color={rgb:red,12;green,93;blue,165}, mark options={draw=none}] coordinates {
    (0, 0) (24, 10.81789231) (48, 20.97259283) (72, 31.61702681) (96, 42.26146078)
};

\addplot+[sharp plot, mark=square*, color={rgb:red,255;green,44;blue,0}, mark options={draw=none}] coordinates {
    (0, 0) (24, 127.7061207) (48, 253.7028897) (72, 379.6996586) (96, 505.6964276)
};

\addplot+[sharp plot, mark=triangle*, color=orange, mark options={draw=none}] coordinates {
    (0, 0) (24, 10.81789231) (48, 21.54467845) (72, 32.13630366) (96, 46.23788142)
};

\addplot+[sharp plot, mark=diamond*, color={rgb:red,0;green,185;blue,69}, mark options={draw=none}] coordinates {
    (0, 0) (24, 280.5868008) (48, 537.9133041) (72, 825.8608432) (96, 1104.916837)
};

\legend{DP+TP,  Galvatron, DP+PP, \name}
\end{axis}
\end{tikzpicture}
\vspace{-6mm}
\subcaption{\name vs. Galvatron vs. DP+TP vs. DP+PP}
\end{minipage}
\vspace{-2mm}
\caption{Search time costs with different numbers of layers.}\label{fig:Search_time}
\vspace{-5mm}
\end{figure}
